Robust photon-mediated entangling gates between quantum dot spin qubits

Significant experimental advances in single-electron silicon spin qubits have opened the possibility of realizing long-range entangling gates mediated by microwave photons. Recently proposed iSWAP gates, however, require tuning qubit energies into resonance and have limited fidelity due to charge noise. We present a novel photon-mediated cross-resonance gate that is consistent with realistic experimental capabilities and requires no resonant tuning. Furthermore, we propose gate sequences capable of suppressing errors due to quasistatic noise for both the cross-resonance and iSWAP gates.

==> CR-fid-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,876){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \put(946,1049){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(946,1221){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(946,1394){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,1566){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(946,1738){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(946,1911){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(946,2083){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1526,484){\makebox(0,0){\strut{}$100$}}%
      \put(1973,484){\makebox(0,0){\strut{}$200$}}%
      \put(2421,484){\makebox(0,0){\strut{}$300$}}%
      \put(2868,484){\makebox(0,0){\strut{}$400$}}%
      \put(3316,484){\makebox(0,0){\strut{}$500$}}%
      \put(3763,484){\makebox(0,0){\strut{}$600$}}%
      \put(4211,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1393){\rotatebox{-270}{\makebox(0,0){\strut{}Average Gate Fidelity}}}%
      \put(2644,154){\makebox(0,0){\strut{}$t~(\si{\nano\second})$}}%
      \put(2644,1973){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CR-fid}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> driveschemes-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3024.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1129,2621){\makebox(0,0){\strut{}\large $Q_1$}}%
      \put(655,2487){\makebox(0,0){\strut{}\textcolor{red}{$\omega_2$}}}%
      \put(655,2909){\makebox(0,0){\strut{}\textcolor{red}{microwave}}}%
      \put(1129,1797){\makebox(0,0){\strut{}\large $Q_2$}}%
      \put(655,1644){\makebox(0,0){\strut{}\textcolor{red}{$\omega_2$}}}%
      \put(1279,2257){\makebox(0,0){\strut{}\large \textcolor{blue}{$J$}}}%
      \put(1129,1031){\makebox(0,0){\strut{}\large $Q_1$}}%
      \put(655,877){\makebox(0,0){\strut{}\textcolor{red}{$\omega_2$}}}%
      \put(1129,187){\makebox(0,0){\strut{}\large $Q_2$}}%
      \put(1279,647){\makebox(0,0){\strut{}\large \textcolor{blue}{$J$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,1605){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1478,198){\makebox(0,0){\strut{}}}%
      \put(1478,2837){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2240,2257){\makebox(0,0){\strut{}$U_\phi^{(12)}$}}%
      \put(2240,647){\makebox(0,0){\strut{}$U_\phi^{(1)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{driveschemes}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> noiseresponse-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,2455){\makebox(0,0)[r]{\strut{}1e-08}}%
      \put(1078,2794){\makebox(0,0)[r]{\strut{}1e-06}}%
      \put(1078,3132){\makebox(0,0)[r]{\strut{}1e-04}}%
      \put(1078,3471){\makebox(0,0)[r]{\strut{}1e-02}}%
      \put(1078,3809){\makebox(0,0)[r]{\strut{}1e+00}}%
      \put(1210,2235){\makebox(0,0){\strut{} }}%
      \put(2710,2235){\makebox(0,0){\strut{} }}%
      \put(4211,2235){\makebox(0,0){\strut{} }}%
      \put(-69,3876){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3132){\rotatebox{-270}{\makebox(0,0){\strut{}Gate Infidelity}}}%
      \put(2710,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3880,2829){\makebox(0,0)[r]{\strut{}\footnotesize uncorrected}}%
      \csname LTb\endcsname%%
      \put(3880,2664){\makebox(0,0)[r]{\strut{}\footnotesize 1Qfull}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,850){\makebox(0,0)[r]{\strut{}1e-08}}%
      \put(1078,1141){\makebox(0,0)[r]{\strut{}1e-06}}%
      \put(1078,1432){\makebox(0,0)[r]{\strut{}1e-04}}%
      \put(1078,1724){\makebox(0,0)[r]{\strut{}1e-02}}%
      \put(1078,2015){\makebox(0,0)[r]{\strut{}1e+00}}%
      \put(1210,484){\makebox(0,0){\strut{}0.01}}%
      \put(2710,484){\makebox(0,0){\strut{}0.1}}%
      \put(4211,484){\makebox(0,0){\strut{}1}}%
      \put(-69,2117){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1359){\rotatebox{-270}{\makebox(0,0){\strut{}Gate Infidelity}}}%
      \put(2710,154){\makebox(0,0){\strut{}$\sigma_\epsilon / h~(\si{\giga\hertz})$}}%
      \put(2710,1905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3880,1349){\makebox(0,0)[r]{\strut{}\footnotesize uncorrected}}%
      \csname LTb\endcsname%%
      \put(3880,1184){\makebox(0,0)[r]{\strut{}\footnotesize 1Qpartial}}%
      \csname LTb\endcsname%%
      \put(3880,1019){\makebox(0,0)[r]{\strut{}\footnotesize 1Qfull}}%
      \csname LTb\endcsname%%
      \put(3880,854){\makebox(0,0)[r]{\strut{}\footnotesize 2Qecho}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{noiseresponse}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensitivities-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,2455){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2630){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2804){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2979){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,3154){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3329){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,3503){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,3678){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(814,2235){\makebox(0,0){\strut{} }}%
      \put(1493,2235){\makebox(0,0){\strut{} }}%
      \put(2173,2235){\makebox(0,0){\strut{} }}%
      \put(2852,2235){\makebox(0,0){\strut{} }}%
      \put(3532,2235){\makebox(0,0){\strut{} }}%
      \put(4211,2235){\makebox(0,0){\strut{} }}%
      \put(-135,3984){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3132){\rotatebox{-270}{\makebox(0,0){\strut{}Sensitivity $(\si{\nano\second})$}}}%
      \put(2512,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3224,3658){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \tilde{J} / \tilde{J}$}}%
      \csname LTb\endcsname%%
      \put(3224,3482){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \eta / \tilde{J}$}}%
      \csname LTb\endcsname%%
      \put(3224,3306){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \omega_2 / \tilde{J}$}}%
      \csname LTb\endcsname%%
      \put(3224,3130){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \chi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,923){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1141){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1360){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,1578){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,1797){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2015){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(814,484){\makebox(0,0){\strut{}6.5}}%
      \put(1493,484){\makebox(0,0){\strut{}7}}%
      \put(2173,484){\makebox(0,0){\strut{}7.5}}%
      \put(2852,484){\makebox(0,0){\strut{}8}}%
      \put(3532,484){\makebox(0,0){\strut{}8.5}}%
      \put(4211,484){\makebox(0,0){\strut{}9}}%
      \put(-135,2234){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1359){\rotatebox{-270}{\makebox(0,0){\strut{}Sensitivity $(\si{\nano\second})$}}}%
      \put(2512,154){\makebox(0,0){\strut{}$2 t_c / h~(\si{\giga\hertz})$}}%
      \put(2512,1905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3224,1864){\makebox(0,0)[r]{\strut{}\footnotesize $\partial J / J$}}%
      \csname LTb\endcsname%%
      \put(3224,1688){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \omega_1 / J$}}%
      \csname LTb\endcsname%%
      \put(3224,1512){\makebox(0,0)[r]{\strut{}\footnotesize $\partial \omega_2 / J$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensitivities}}%
    \gplfronttext
  \end{picture}%
\endgroup

